Critical curves of rotations

In rotations with a binary symbolic dynamics, a critical curve is the locus of parameters for which the boundaries of the partition that defines the symbolic dynamics are connected via a prescribed number of iterations and symbolic itinerary. We study the arithmetical and geometrical properties of these curves in parameter space.

==> fig-Chain3.tex <==
\begin{tikzpicture}[scale=70]
\tikzmath{\xm=0.02;}
\tikzmath{\xs=0.01;}
\tikzmath{\xxs=0.005;}

\draw[black, thin] (5/7,0) -- (6/7,0);

\filldraw[blue] (5/7,0) circle (0.06pt);
\node at (5/7,-\xs) {$\theta^-=\frac{5}{7}$};
\node at (5/7,-\xs-\xs) {$b^7$};
\node at (5/7,-\xs-\xs-\xs) {$\varepsilon$};

\node at (5/7+\xm,\xs) {$ab^6$};

\filldraw[blue] (3/4,0) circle (0.06pt);
\node at (3/4,-\xs) {$\frac{3}{4}$};
\node at (3/4,-\xs-\xs) {$ab^3ab^2$};
\node at (3/4,-\xs-\xs-\xs) {$ab^2$};

\node at (3/4+\xm+\xxs,\xs) {$ab^2a^2b^2$};

\filldraw[blue] (4/5,0) circle (0.06pt);
\node at (4/5,-\xs) {$\frac{4}{5}$};
\node at (4/5,-\xs-\xs) {$ab^2a^3b$};
\node at (4/5,-\xs-\xs-\xs) {$ab$};

\node at (4/5+\xs+\xxs,\xs) {$aba^4b$};

\filldraw[blue] (5/6,0) circle (0.06pt);
\node at (5/6,-\xs) {$\frac{5}{6}$};
\node at (5/6,-\xs-\xs) {$aba^5$};
\node at (5/6,-\xs-\xs-\xs) {$a$};

\node at (5/6+\xs+\xxs,\xs) {$a^7$};

\filldraw[blue] (6/7,0) circle (0.06pt);
\draw (6/7,0) circle (0.06pt);
\node at (6/7,-\xs) {$\theta^+=\frac{6}{7}$};
\node at (6/7,-\xs-\xs) {$a^7$};
\node at (6/7,-\xs-\xs-\xs) {$\varepsilon$};

\end{tikzpicture}

